Star Formation in Nearby Early-Type Galaxies: The Radio Continuum Perspective

We present a 1.4 GHz Karl G. Jansky Very Large Array (VLA) study of a sample of early-type galaxies (ETGs) from the volume- and magnitude-limited ATLAS-3D survey. The radio morphologies of these ETGs at a resolution of 5" are diverse and include sources that are compact on sub-kpc scales, resolved structures similar to those seen in star-forming spiral galaxies, and kpc-scale radio jets/lobes associated with active nuclei. We compare the 1.4 GHz, molecular gas, and infrared (IR) properties of these ETGs. The most CO-rich ATLAS-3D ETGs have radio luminosities consistent with extrapolations from H_2-mass-derived star formation rates from studies of late-type galaxies. These ETGs also follow the radio-IR correlation. However, ETGs with lower molecular gas masses tend to have less radio emission relative to their CO and IR emission compared to spirals. The fraction of galaxies in our sample with high IR-radio ratios is much higher than in previous studies, and cannot be explained by a systematic underestimation of the radio luminosity due to the presence extended, low-surface-brightness emission that was resolved-out in our VLA observations. In addition, we find that the high IR-radio ratios tend to occur at low IR luminosities, but are not associated with low dynamical mass or metallicity. Thus, we have identified a population of ETGs that have a genuine shortfall of radio emission relative to both their IR and molecular gas emission. A number of mechanisms may conspire to cause this radio deficiency, including a bottom-heavy stellar initial mass function, weak magnetic fields, a higher prevalence of environmental effects compared to spirals and enhanced cosmic ray losses.

==> (inline-0) <==
\begin{tabular*}{22.5cm}{lccccccccccccccc}
\hline
\hline
Galaxy & $S_{\mathrm{NVSS}}$ &  $S_{\mathrm{FIRST}}$ &  $S_{\mathrm{VLA}}$ &  $S_{\mathrm{Wrobel}}$ &  $\alpha_{1.4\,\mathrm{GHz}}^{5\,\mathrm{GHz}}$ & $\log(M_{\mathrm{H}2})$ & $S_{60\, \mu\mathrm{m}}$ & $S_{100\, \mu\mathrm{m}}$ & q & $S_{22\, \mu\mathrm{m}}$ & $\log(L_{22\, \mu\mathrm{m}})$ & q$_{22\, \mu\mathrm{m}}$\\
              & (mJy) & (mJy) & (mJy) & (mJy) &   & (M$_{\odot}$)			& (Jy) 					& (Jy)				      &						 	 & (mJy) & (erg~s$^{-1}$)				& \\
(1) & (2) & (3) & (4)  & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) \\
\hline 
IC0560$^{\flat}$       &    \nodata                     &           $<$         0.74                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.67 &      \nodata &      \nodata &                  \nodata &        18.53 &                    41.26 &         $>$         1.24 \\ 
IC0598       &    \nodata                     &           $<$         0.67                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         8.02 &         0.10 &         0.39 &         $>$         2.52 &         7.81 &         $<$        41.20 &                  \nodata \\ 
IC0676       &        9.7     $\pm$       0.5 &                       7.25      $\pm$         0.73 &                   6.78       $\pm$        0.31 &                     3.60       $\pm$        0.20 &                     1.73 &                     8.63 &         3.21 &         5.15 &                     2.80 &       544.46 &                    42.73 &                     1.89 \\ 
IC0719$^{\dagger}$$^{\spadesuit}$       &        4.6     $\pm$       0.5 &           $<$         0.68                         &                   1.54       $\pm$        0.35 &         $<$         0.50                         &         $<$         0.09 &                     8.26 &         0.87 &         2.65 &                     3.03 &        59.26 &                    41.88 &                     1.59 \\ 
IC0782       &    \nodata                     &           $<$         0.76                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.92 &      \nodata &      \nodata &                  \nodata &         1.24 &         $<$        40.97 &                  \nodata \\ 
IC1024$^{\spadesuit}$       &       24.7     $\pm$       1.2 &                      16.69      $\pm$         1.67 &                  17.52       $\pm$        0.77 &                    11.30       $\pm$        1.00 &                     2.68 &                     8.61 &         4.10 &         7.80 &                     2.55 &       301.69 &                    42.46 &                     1.24 \\ 
IC3631       &    \nodata                     &           $<$         0.74                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.94 &      \nodata &      \nodata &                  \nodata &         4.17 &                    40.92 &         $>$         1.43 \\ 
NGC0448      &    \nodata                     &           $<$         0.70                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.74 &         0.24 &         0.34 &                  \nodata &         5.04 &         $<$        41.37 &                  \nodata \\ 
NGC0474      &    \nodata                     &           $<$         0.62                         &         $<$       0.20                         &         $<$         0.50                         &         $<$         0.09 &         $<$         7.68 &         0.03 &         0.10 &                  \nodata &         8.86 &         $<$        41.73 &                  \nodata \\ 
NGC0502      &    \nodata                     &           $<$         0.59                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.88 &         0.07 &         0.10 &                  \nodata &         1.80 &         $<$        41.38 &                  \nodata \\ 
NGC0509      &    \nodata                     &           $<$         0.66                         &         $<$       0.14                         &      \nodata                                     &      \nodata             &                     7.48 &      \nodata &      \nodata &                  \nodata &         5.68 &                    40.81 &         $>$         1.07 \\ 
NGC0516      &    \nodata                     &           $<$         0.59                         &         $<$       0.14                         &      \nodata                                     &      \nodata             &         $<$         7.82 &      \nodata &      \nodata &                  \nodata &         1.18 &         $<$        41.05 &                  \nodata \\ 
NGC0524      &        3.1     $\pm$       0.4 &                       0.73      $\pm$         0.07 &                   1.63       $\pm$        0.09 &                     1.40       $\pm$        0.10 &                     0.94 &                     7.97 &         0.76 &         2.05 &                     2.89 &        67.54 &         $<$        42.05 &          $<$        1.59 \\ 
NGC0525      &    \nodata                     &           $<$         0.66                         &         $<$       0.14                         &      \nodata                                     &      \nodata             &         $<$         7.75 &      \nodata &      \nodata &                  \nodata &         2.85 &         $<$        40.91 &                  \nodata \\ 
NGC0661      &    \nodata                     &                    \nodata                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.75 &         0.04 &         0.26 &                  \nodata &         5.89 &         $<$        41.44 &                  \nodata \\ 
NGC0680      &    \nodata                     &                    \nodata                         &                   1.12       $\pm$        0.06 &                     0.60       $\pm$        0.10 &                     0.24 &         $<$         7.87 &         0.05 &         0.11 &                  \nodata &        10.40 &         $<$        41.83 &          $<$        0.97 \\ 
NGC0770      &    \nodata                     &                    \nodata                         &         $<$       0.17                         &      \nodata                                     &      \nodata             &         $<$         7.89 &      \nodata &      \nodata &                  \nodata &         1.38 &         $<$        41.19 &                  \nodata \\ 
NGC0821      &    \nodata                     &                    \nodata                         &         $<$       0.15                         &         $<$         0.50                         &         $<$         0.09 &         $<$         7.52 &         0.04 &         0.50 &                  \nodata &        30.67 &         $<$        41.76 &                  \nodata \\ 
NGC0936      &    \nodata                     &                       3.67      $\pm$         0.37 &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.47 &         0.04 &         0.10 &                  \nodata &        59.37 &         $<$        42.10 &          $<$        0.24 \\ 
NGC1023$^{\spadesuit}$      &    \nodata                     &                    \nodata                         &                   0.56       $\pm$        0.11 &      \nodata                                     &      \nodata             &         $<$         6.79 &         0.03 &         0.08 &                  \nodata &       110.04 &         $<$        41.77 &          $<$        1.21 \\ 
NGC1121      &    \nodata                     &           $<$         0.70                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.81 &      \nodata &      \nodata &                  \nodata &         1.54 &         $<$        41.24 &                  \nodata \\ 
NGC1222      &       61.7     $\pm$       1.9 &                    \nodata                         &                  55.75       $\pm$        3.84 &      \nodata                                     &      \nodata             &                     9.07 &        13.06 &        15.41 &                     2.48 &      1438.67 &                    43.41 &                     2.52 \\ 
NGC1248      &    \nodata                     &                    \nodata                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.68 &      \nodata &      \nodata &                  \nodata &         6.32 &         $<$        41.32 &                  \nodata \\ 
NGC1266      &      115.6     $\pm$       3.5 &                     113.18      $\pm$        11.32 &                 106.60       $\pm$        4.52 &      \nodata                                     &      \nodata             &                     9.28 &        13.13 &        16.89 &                     2.15 &       701.39 &                    43.01 &                     1.42 \\ 
NGC1289      &    \nodata                     &           $<$         0.74                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.89 &         0.22 &         1.27 &                  \nodata &         5.41 &         $<$        41.55 &                  \nodata \\ 
NGC1665      &    \nodata                     &                    \nodata                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.95 &      \nodata &      \nodata &                  \nodata &         2.81 &         $<$        41.61 &                  \nodata \\ 
NGC2481      &    \nodata                     &           $<$         0.66                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.79 &      \nodata &      \nodata &                  \nodata &        12.25 &         $<$        41.51 &                  \nodata \\ 
NGC2549      &    \nodata                     &           $<$         0.69                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.06 &         0.26 &         0.37 &         $>$         2.70 &        31.94 &         $<$        41.13 &                  \nodata \\ 
NGC2577      &    \nodata                     &           $<$         1.16                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.71 &         0.16 &         1.25 &         $>$         2.68 &        13.14 &         $<$        41.53 &                  \nodata \\ 
NGC2592      &    \nodata                     &           $<$         0.68                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.54 &         0.04 &         0.38 &                  \nodata &         6.93 &         $<$        41.31 &                  \nodata \\ 
NGC2594      &    \nodata                     &           $<$         0.73                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.83 &      \nodata &      \nodata &                  \nodata &         2.73 &         $<$        41.11 &                  \nodata \\ 
NGC2679      &    \nodata                     &           $<$         0.70                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.87 &      \nodata &      \nodata &                  \nodata &         9.94 &         $<$        41.29 &                  \nodata \\ 
NGC2685$^{\spadesuit}$      &    \nodata                     &           $<$         0.78                         &                   1.10       $\pm$        0.37 &      \nodata                                     &      \nodata             &                     7.29 &         0.36 &         1.87 &                     2.91 &        58.55 &                    41.28 &                     0.76 \\ 
NGC2695      &    \nodata                     &           $<$         0.72                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         8.01 &         0.03 &         0.11 &                  \nodata &         6.85 &         $<$        41.62 &                  \nodata \\ 
NGC2698$^{\flat}$      &    \nodata                     &           $<$         0.70                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.50 &      \nodata &      \nodata &                  \nodata &        12.14 &         $<$        41.49 &                  \nodata \\ 
NGC2699      &    \nodata                     &           $<$         0.73                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.54 &      \nodata &      \nodata &                  \nodata &         4.73 &         $<$        41.25 &                  \nodata \\ 
NGC2764      &       28.1     $\pm$       1.2 &                      12.94      $\pm$         1.29 &                  17.96       $\pm$        1.64 &      \nodata                                     &      \nodata             &                     9.19 &         3.67 &         7.22 &                     2.45 &       303.36 &                    42.88 &                     1.70 \\ 
NGC2768      &       14.5     $\pm$       0.6 &                      12.26      $\pm$         1.23 &                  13.65       $\pm$        0.58 &      \nodata                                     &      \nodata             &                     7.64 &         0.39 &         1.37 &                     1.74 &        50.77 &         $<$        42.05 &          $<$        1.18 \\ 
NGC2778$^{\flat}$      &    \nodata                     &           $<$         0.71                         &                \nodata                         &         $<$         0.60                         &      \nodata             &         $<$         7.48 &         0.04 &         0.51 &                  \nodata &         4.84 &         $<$        41.05 &                  \nodata \\ 
NGC2824      &        8.9     $\pm$       0.5 &                       8.17      $\pm$         0.82 &                   8.09       $\pm$        0.35 &      \nodata                                     &      \nodata             &                     8.65 &         1.03 &         1.89 &                     2.25 &        56.33 &                    42.16 &                     0.55 \\ 
NGC2852      &    \nodata                     &           $<$         0.69                         &                   0.72       $\pm$        0.05 &      \nodata                                     &      \nodata             &         $<$         7.68 &      \nodata &      \nodata &                  \nodata &         2.38 &         $<$        41.03 &          $<$        0.82 \\ 
NGC2859      &    \nodata                     &           $<$         0.71                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.61 &         0.31 &         0.93 &         $>$         2.91 &        19.43 &         $<$        41.81 &                  \nodata \\ 
\hline
\hline
\end{tabular*}
\end{minipage} 
\end{sidewaystable*}
 
\begin{sidewaystable*}
\centering
\begin{minipage}{22.5cm}
\contcaption{} 
\begin{tabular*}{22.5cm}{lccccccccccccccc}
\hline
\hline
Galaxy & $S_{\mathrm{NVSS}}$ &  $S_{\mathrm{FIRST}}$ &  $S_{\mathrm{VLA}}$ &  $S_{\mathrm{Wrobel}}$ &  $\alpha_{1.4\,\mathrm{GHz}}^{5\,\mathrm{GHz}}$ & $\log(M_{\mathrm{H}2})$ & $S_{60\, \mu\mathrm{m}}$ & $S_{100\, \mu\mathrm{m}}$ & q & $S_{22\, \mu\mathrm{m}}$ & $\log(L_{22\, \mu\mathrm{m}})$ & q$_{22\, \mu\mathrm{m}}$\\
              & (mJy) & (mJy) & (mJy) & (mJy) &   & (M$_{\odot}$)			& (Jy) 					& (Jy)				      &						 	 & (mJy) & (erg~s$^{-1}$)				& \\
(1) & (2) & (3) & (4)  & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) \\
\hline
NGC2880$^{\flat}$      &    \nodata                     &           $<$         0.70                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.44 &         0.10 &         0.38 &         $>$         2.49 &         6.26 &         $<$        41.35 &                  \nodata \\ 
NGC2950      &    \nodata                     &           $<$         0.77                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.12 &         0.16 &         0.20 &         $>$         2.43 &        37.84 &         $<$        41.33 &                  \nodata \\ 
NGC2962$^{\flat}$      &    \nodata                     &           $<$         0.75                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.85 &         0.22 &         0.79 &         $>$         2.78 &        19.43 &         $<$        41.77 &                  \nodata \\ 
NGC2974      &       10.4     $\pm$       0.5 &                       8.06      $\pm$         0.81 &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.65 &         0.42 &         1.90 &                     2.09 &       101.57 &                    41.75 &                     2.34 \\ 
NGC3032$^{\spadesuit}$      &        7.2     $\pm$       0.5 &                       6.55      $\pm$         0.66 &                   5.42       $\pm$        0.32 &                     3.70       $\pm$        0.70 &                     1.75 &                     8.41 &         1.94 &         4.70 &                     2.79 &       138.66 &                    42.00 &                     0.52 \\ 
NGC3073      &    \nodata                     &           $<$         1.01                         &         $<$       0.26                         &         $<$         0.50                         &         $<$         0.09 &                     7.52 &         0.21 &         0.19 &                  \nodata &         9.25 &                    41.12 &         $>$         0.48 \\ 
NGC3098      &    \nodata                     &           $<$         0.70                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.47 &         0.11 &         0.46 &                  \nodata &         8.50 &         $<$        41.25 &                  \nodata \\ 
NGC3156$^{\dagger}$      &    \nodata                     &           $<$         0.77                         &         $<$       0.16                         &         $<$         0.50                         &         $<$         0.09 &                     7.67 &         0.18 &         0.61 &         $>$         3.35 &        12.76 &         $<$        41.02 &                  \nodata \\ 
NGC3182$^{\spadesuit}$      &        2.3     $\pm$       0.5 &           $<$         0.70                         &                   1.41       $\pm$        0.15 &      \nodata                                     &      \nodata             &                     8.33 &         0.38 &         1.26 &                     2.70 &        31.94 &                    41.69 &                     1.10 \\ 
NGC3193$^{\spadesuit}$      &    \nodata                     &           $<$         0.70                         &                   0.48       $\pm$        0.08 &         $<$         0.50                         &         $<$         0.09 &         $<$         7.91 &         0.03 &         0.36 &                  \nodata &        14.87 &         $<$        42.01 &          $<$        1.41 \\ 
NGC3226      &    \nodata                     &                       4.42      $\pm$         0.44 &                \nodata                         &                     3.60       $\pm$        0.20 &                    -0.17 &         $<$         7.41 &         0.60 &      \nodata &                  \nodata &        34.51 &                    41.26 &                     1.45 \\ 
NGC3230      &    \nodata                     &           $<$         0.70                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         8.00 &      \nodata &      \nodata &                  \nodata &         9.20 &         $<$        41.83 &                  \nodata \\ 
NGC3245$^{\spadesuit}$      &        6.7     $\pm$       0.5 &                       6.12      $\pm$         0.61 &                   7.05       $\pm$        0.31 &                     3.30       $\pm$        0.20 &                     1.65 &                     7.27 &         2.03 &         3.97 &                     2.62 &       186.88 &                    42.03 &                     1.37 \\ 
NGC3248      &    \nodata                     &           $<$         0.70                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.55 &         0.03 &         0.04 &                  \nodata &         0.22 &         $<$        41.13 &                  \nodata \\ 
NGC3301      &        4.2     $\pm$       0.4 &                       1.87      $\pm$         0.19 &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.46 &         0.48 &         0.92 &                     2.59 &        39.66 &                    41.34 &                     1.57 \\ 
NGC3377$^{\flat}$      &    \nodata                     &           $<$         0.67                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         6.96 &         0.14 &         0.35 &         $>$         2.56 &        43.45 &         $<$        41.27 &                  \nodata \\ 
NGC3379$^{\flat}$      &        2.4     $\pm$       0.5 &           $<$         0.68                         &                \nodata                         &                     0.70       $\pm$        0.10 &         $>$         0.02 &         $<$         6.72 &         0.04 &         0.11 &                  \nodata &        97.27 &         $<$        41.68 &                  \nodata \\ 
NGC3384      &    \nodata                     &           $<$         0.67                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.11 &         0.04 &         0.45 &                  \nodata &        55.61 &         $<$        41.57 &                  \nodata \\ 
NGC3400      &    \nodata                     &           $<$         0.71                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.63 &      \nodata &      \nodata &                  \nodata &         4.20 &         $<$        40.89 &                  \nodata \\ 
NGC3412      &    \nodata                     &           $<$         0.69                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         6.96 &      \nodata &      \nodata &                  \nodata &        20.60 &         $<$        41.18 &                  \nodata \\ 
NGC3414      &        4.4     $\pm$       0.4 &                       4.00      $\pm$         0.40 &                \nodata                         &                     5.00       $\pm$        0.20 &                     0.19 &         $<$         7.19 &         0.25 &         0.56 &                     2.01 &        35.58 &         $<$        41.75 &          $<$        1.90 \\ 
NGC3457      &    \nodata                     &           $<$         0.73                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.35 &         0.04 &         0.31 &                  \nodata &         5.62 &         $<$        40.92 &                  \nodata \\ 
NGC3458      &    \nodata                     &           $<$         0.67                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.73 &         0.03 &         0.09 &                  \nodata &         5.44 &         $<$        41.41 &                  \nodata \\ 
NGC3489$^{\spadesuit}$      &    \nodata                     &           $<$         0.67                         &                   0.84       $\pm$        0.10 &         $<$         0.50                         &         $<$         0.09 &                     7.20 &      \nodata &      \nodata &                  \nodata &       112.92 &                    41.21 &                     1.54 \\ 
NGC3499      &    \nodata                     &           $<$         0.79                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.62 &      \nodata &      \nodata &                  \nodata &         6.90 &         $<$        40.91 &                  \nodata \\ 
NGC3522      &    \nodata                     &           $<$         0.73                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.28 &      \nodata &      \nodata &                  \nodata &         2.38 &         $<$        40.83 &                  \nodata \\ 
NGC3530      &    \nodata                     &           $<$         0.75                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.78 &      \nodata &      \nodata &                  \nodata &         2.32 &         $<$        40.96 &                  \nodata \\ 
NGC3595      &    \nodata                     &           $<$         0.69                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.84 &         0.05 &         0.17 &                  \nodata &         2.75 &         $<$        41.47 &                  \nodata \\ 
NGC3599      &    \nodata                     &           $<$         0.72                         &         $<$       0.20                         &         $<$         0.50                         &         $<$         0.09 &                     7.36 &      \nodata &      \nodata &                  \nodata &        32.51 &                    41.21 &         $>$         0.94 \\ 
NGC3605      &    \nodata                     &           $<$         0.72                         &         $<$       0.14                         &         $<$         0.50                         &         $<$         0.09 &         $<$         7.48 &      \nodata &      \nodata &                  \nodata &         4.22 &         $<$        40.89 &                  \nodata \\ 
NGC3607      &        6.9     $\pm$       0.4 &                       5.62      $\pm$         0.56 &                   5.47       $\pm$        0.24 &                     2.60       $\pm$        0.10 &                     1.46 &                     8.42 &      \nodata &      \nodata &                  \nodata &       115.87 &         $<$        42.06 &          $<$        0.89 \\ 
NGC3608      &    \nodata                     &           $<$         0.68                         &                   0.36       $\pm$        0.05 &         $<$         0.50                         &         $<$         0.09 &         $<$         7.58 &      \nodata &      \nodata &                  \nodata &        18.01 &         $<$        41.62 &          $<$        1.40 \\ 
NGC3610      &    \nodata                     &           $<$         0.72                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.40 &         0.03 &         0.28 &                  \nodata &        27.16 &         $<$        41.64 &                  \nodata \\ 
NGC3613      &    \nodata                     &           $<$         0.76                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.66 &         0.03 &         0.09 &                  \nodata &        10.74 &         $<$        41.87 &                  \nodata \\ 
NGC3619      &        5.6     $\pm$       0.5 &                       2.74      $\pm$         0.27 &                   2.62       $\pm$        0.27 &                     0.90       $\pm$        0.10 &                     0.58 &                     8.28 &         0.38 &         1.83 &                     2.53 &        45.62 &                    41.58 &                     1.33 \\ 
NGC3626      &       10.1     $\pm$       0.9 &                       7.27      $\pm$         0.73 &                   6.44       $\pm$        1.02 &                     1.40       $\pm$        0.10 &                     0.94 &                     8.21 &      \nodata &      \nodata &                  \nodata &       165.79 &                    41.96 &                     0.95 \\ 
NGC3630      &    \nodata                     &           $<$         0.77                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.60 &         0.06 &         0.11 &                  \nodata &         7.78 &         $<$        41.43 &                  \nodata \\ 
NGC3640      &    \nodata                     &           $<$         0.78                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.59 &         0.04 &         0.07 &                  \nodata &        50.81 &         $<$        42.00 &                  \nodata \\ 
NGC3641      &    \nodata                     &           $<$         0.77                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.66 &         0.04 &         0.15 &                  \nodata &         0.56 &         $<$        40.90 &                  \nodata \\ 
NGC3648$^{\star}$      &    \nodata                     &           $<$         0.66                         &                   0.54       $\pm$        0.06 &                     \nodata &                     \nodata &         $<$         7.77 &         0.03 &         0.11 &                  \nodata &         5.92 &         $<$        41.39 &          $<$        2.12 \\ 
%NGC3648      &    \nodata                     &           $<$         0.66                         &                   0.54       $\pm$        0.06 &                     2.10       $\pm$        0.10 &                     1.28 &         $<$         7.77 &         0.03 &         0.11 &                  \nodata &         5.92 &         $<$        41.39 &          $<$        2.12 \\ 
\hline
\hline
\end{tabular*}
\end{minipage} 
\end{sidewaystable*}
 
\begin{sidewaystable*}
\centering
\begin{minipage}{22.5cm}
\contcaption{} 
\begin{tabular*}{22.5cm}{lccccccccccccccc}
\hline
\hline
Galaxy & $S_{\mathrm{NVSS}}$ &  $S_{\mathrm{FIRST}}$ &  $S_{\mathrm{VLA}}$ &  $S_{\mathrm{Wrobel}}$ &  $\alpha_{1.4\,\mathrm{GHz}}^{5\,\mathrm{GHz}}$ & $\log(M_{\mathrm{H}2})$ & $S_{60\, \mu\mathrm{m}}$ & $S_{100\, \mu\mathrm{m}}$ & q & $S_{22\, \mu\mathrm{m}}$ & $\log(L_{22\, \mu\mathrm{m}})$ & q$_{22\, \mu\mathrm{m}}$\\
              & (mJy) & (mJy) & (mJy) & (mJy) &   & (M$_{\odot}$)			& (Jy) 					& (Jy)				      &						 	 & (mJy) & (erg~s$^{-1}$)				& \\
(1) & (2) & (3) & (4)  & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) \\
\hline
NGC3658      &    \nodata                     &           $<$         0.67                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.82 &         0.16 &         0.92 &         $>$         2.83 &        14.71 &         $<$        41.54 &                  \nodata \\ 
NGC3665      &      112.2     $\pm$       3.7 &                       8.89      $\pm$         0.89 &                  98.38       $\pm$        8.75 &      \nodata                                     &      \nodata             &                     8.91 &         1.91 &         7.53 &                     1.63 &       138.66 &                    42.29 &                     1.28 \\ 
NGC3674      &    \nodata                     &           $<$         0.71                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.78 &         0.04 &         0.14 &                  \nodata &         1.32 &         $<$        41.45 &                  \nodata \\ 
NGC3694      &        4.5     $\pm$       0.5 &                       3.65      $\pm$         0.36 &                \nodata                         &                     0.80       $\pm$        0.10 &                    -1.26 &         $<$         7.91 &         0.57 &         1.04 &                     2.36 &        31.42 &                    41.77 &                     1.45 \\ 
NGC3757      &    \nodata                     &           $<$         0.71                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.48 &         0.11 &         0.13 &         $>$         2.29 &         2.08 &         $<$        41.02 &                  \nodata \\ 
NGC3796      &    \nodata                     &           $<$         0.77                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.51 &      \nodata &      \nodata &                  \nodata &         7.05 &         $<$        40.90 &                  \nodata \\ 
NGC3838      &    \nodata                     &           $<$         0.72                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.53 &         0.03 &         0.11 &                  \nodata &         4.23 &         $<$        41.17 &                  \nodata \\ 
NGC3941$^{\flat}$      &    \nodata                     &           $<$         0.72                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         6.89 &      \nodata &      \nodata &                  \nodata &        52.67 &         $<$        41.39 &                  \nodata \\ 
NGC3945      &    \nodata                     &                       1.09      $\pm$         0.11 &                   2.12       $\pm$        0.32 &                     1.00       $\pm$        0.10 &                     0.66 &         $<$         7.50 &         0.26 &         1.36 &                     2.51 &        42.11 &         $<$        41.89 &          $<$        1.64 \\ 
NGC3998      &       98.4     $\pm$       3.0 &                      98.51      $\pm$         9.85 &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.06 &         0.55 &         1.15 &                     0.94 &       175.53 &                    41.62 &                     2.31 \\ 
NGC4026      &    \nodata                     &           $<$         0.68                         &                \nodata                         &                     1.40       $\pm$        0.10 &         $>$         0.60 &         $<$         6.99 &         0.10 &         0.56 &         $>$         2.61 &        31.13 &         $<$        41.37 &                  \nodata \\ 
NGC4036      &       11.6     $\pm$       0.5 &                       9.42      $\pm$         0.94 &                  10.76       $\pm$        0.46 &                     2.90       $\pm$        0.20 &                     1.55 &                     8.13 &         0.56 &         1.63 &                     1.96 &        58.72 &         $<$        41.92 &          $<$        1.22 \\ 
NGC4078      &    \nodata                     &                       0.94      $\pm$         0.09 &                \nodata                         &                     0.60       $\pm$        0.10 &                    -0.37 &         $<$         7.98 &         0.07 &         0.52 &                     2.40 &         4.72 &         $<$        41.36 &          $<$        1.09 \\ 
NGC4111      &        9.4     $\pm$       0.5 &                       9.42      $\pm$         0.94 &                   7.69       $\pm$        0.35 &                     2.30       $\pm$        0.10 &                     1.36 &                     7.22 &      \nodata &      \nodata &                  \nodata &        97.09 &                    41.34 &                     1.44 \\ 
NGC4119$^{\dagger}$      &    \nodata                     &           $<$         0.75                         &         $<$       0.17                         &      \nodata                                     &      \nodata             &                     7.88 &         0.43 &         1.75 &         $>$         3.74 &        54.20 &                    41.25 &         $>$         0.91 \\ 
NGC4143      &        9.9     $\pm$       0.9 &                       5.04      $\pm$         0.50 &                \nodata                         &                     6.70       $\pm$        0.30 &                     0.24 &         $<$         7.20 &      \nodata &      \nodata &                  \nodata &        42.93 &         $<$        41.40 &          $<$        0.48 \\ 
NGC4150$^{\dagger}$$^{\spadesuit}$      &    \nodata                     &           $<$         0.69                         &                   0.82       $\pm$        0.06 &         $<$         0.50                         &         $<$         0.09 &                     7.82 &         1.22 &         2.67 &                     3.37 &        73.92 &                    41.28 &                     1.03 \\ 
NGC4168      &        5.6     $\pm$       0.4 &                       5.66      $\pm$         0.57 &                \nodata                         &                     4.50       $\pm$        0.20 &                    -0.19 &         $<$         7.74 &         0.04 &         0.66 &                  \nodata &        13.66 &         $<$        41.77 &          $<$        1.48 \\ 
NGC4179      &    \nodata                     &           $<$         0.77                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.28 &         0.03 &         0.07 &                  \nodata &         9.08 &         $<$        41.43 &                  \nodata \\ 
NGC4191      &    \nodata                     &           $<$         0.69                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.94 &         0.12 &         0.72 &         $>$         2.70 &         6.35 &         $<$        41.40 &                  \nodata \\ 
NGC4203      &        6.1     $\pm$       0.5 &                       7.72      $\pm$         0.77 &                   8.87       $\pm$        0.39 &                    12.50       $\pm$        0.40 &                     2.76 &                     7.39 &         0.59 &         2.16 &                     2.12 &        80.38 &         $<$        41.54 &          $<$        0.15 \\ 
NGC4215      &    \nodata                     &           $<$         0.73                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.83 &         0.03 &         0.10 &                  \nodata &         8.55 &         $<$        41.53 &                  \nodata \\ 
NGC4233      &    \nodata                     &                       1.42      $\pm$         0.14 &                \nodata                         &                     1.90       $\pm$        0.10 &                     0.24 &         $<$         7.89 &         0.19 &         0.48 &                     2.36 &        14.91 &         $<$        41.71 &          $<$        0.12 \\ 
NGC4249      &    \nodata                     &           $<$         0.66                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.97 &      \nodata &      \nodata &                  \nodata &         0.50 &         $<$        40.95 &                  \nodata \\ 
NGC4251      &    \nodata                     &           $<$         0.75                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.11 &         0.12 &         0.09 &                  \nodata &        33.91 &         $<$        41.63 &                  \nodata \\ 
NGC4255      &    \nodata                     &           $<$         0.78                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.78 &         0.04 &         0.13 &                  \nodata &         2.29 &         $<$        41.36 &                  \nodata \\ 
NGC4259      &    \nodata                     &           $<$         0.69                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.97 &      \nodata &      \nodata &                  \nodata &         3.26 &         $<$        41.04 &                  \nodata \\ 
NGC4261      &    \nodata                     &                     181.82      $\pm$        18.18 &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.68 &         0.08 &         0.15 &                    -0.18 &        68.42 &         $<$        42.23 &          $<$        0.05 \\ 
NGC4262      &    \nodata                     &           $<$         0.72                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.07 &         0.18 &         0.39 &         $>$         2.60 &        12.61 &         $<$        41.20 &                  \nodata \\ 
NGC4264      &    \nodata                     &           $<$         1.82                         &                \nodata                         &         $<$        10.00                         &      \nodata             &         $<$         7.94 &         0.04 &         0.12 &                  \nodata &         3.84 &         $<$        41.36 &                  \nodata \\ 
NGC4267      &    \nodata                     &           $<$         0.69                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.16 &         0.18 &         1.16 &         $>$         2.90 &        18.81 &         $<$        41.43 &                  \nodata \\ 
NGC4268      &    \nodata                     &           $<$         0.73                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.83 &         0.40 &         0.80 &         $>$         2.92 &         5.42 &         $<$        41.38 &                  \nodata \\ 
NGC4270      &    \nodata                     &           $<$         0.77                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.79 &         0.04 &         0.09 &                  \nodata &         5.24 &         $<$        41.64 &                  \nodata \\ 
NGC4278      &      385.0     $\pm$      11.6 &                     402.00      $\pm$        40.20 &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.45 &         0.58 &         1.86 &                     0.45 &        66.74 &         $<$        41.68 &          $<$        1.88 \\ 
NGC4281$^{\dagger}$      &    \nodata                     &           $<$         0.75                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.88 &         0.61 &         2.00 &         $>$         3.20 &        58.77 &         $<$        41.77 &                  \nodata \\ 
NGC4283      &    \nodata                     &           $<$         0.67                         &                \nodata                         &         $<$         2.00                         &      \nodata             &                     7.10 &         0.03 &         0.08 &                  \nodata &        10.86 &         $<$        40.88 &                  \nodata \\ 
NGC4324$^{\dagger}$      &    \nodata                     &           $<$         0.73                         &         $<$       0.20                         &         $<$         0.50                         &         $<$         0.09 &                     7.69 &         0.41 &         1.99 &         $>$         3.72 &        47.77 &                    41.17 &         $>$         2.30 \\ 
NGC4339      &    \nodata                     &           $<$         0.70                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.15 &         0.03 &         0.22 &                  \nodata &        11.63 &         $<$        41.16 &                  \nodata \\ 
NGC4340      &    \nodata                     &           $<$         0.72                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.33 &         0.09 &         0.37 &         $>$         2.45 &        12.73 &         $<$        41.37 &                  \nodata \\ 
NGC4342      &    \nodata                     &           $<$         0.72                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.24 &         0.07 &         0.18 &                  \nodata &         4.11 &         $<$        40.99 &                  \nodata \\ 
NGC4346      &    \nodata                     &           $<$         0.71                         &                \nodata                         &         $<$         1.00                         &      \nodata             &         $<$         7.12 &      \nodata &      \nodata &                  \nodata &        22.22 &         $<$        41.18 &                  \nodata \\ 
\hline
\hline
\end{tabular*}
\end{minipage} 
\end{sidewaystable*}
 
\begin{sidewaystable*}
\centering
\begin{minipage}{23.5cm}
\contcaption{} 
\begin{tabular*}{23.5cm}{lccccccccccccccc}
\hline
\hline
Galaxy & $S_{\mathrm{NVSS}}$ &  $S_{\mathrm{FIRST}}$ &  $S_{\mathrm{VLA}}$ &  $S_{\mathrm{Wrobel}}$ &  $\alpha_{1.4\,\mathrm{GHz}}^{5\,\mathrm{GHz}}$ & $\log(M_{\mathrm{H}2})$ & $S_{60\, \mu\mathrm{m}}$ & $S_{100\, \mu\mathrm{m}}$ & q & $S_{22\, \mu\mathrm{m}}$ & $\log(L_{22\, \mu\mathrm{m}})$ & q$_{22\, \mu\mathrm{m}}$\\
              & (mJy) & (mJy) & (mJy) & (mJy) &   & (M$_{\odot}$)			& (Jy) 					& (Jy)				      &						 	 & (mJy) & (erg~s$^{-1}$)				& \\
(1) & (2) & (3) & (4)  & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) \\
\hline
NGC4350      &    \nodata                     &           $<$         0.68                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.18 &         0.36 &         1.09 &         $>$         3.00 &        35.81 &         $<$        41.41 &                  \nodata \\ 
NGC4365      &    \nodata                     &           $<$         0.72                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.62 &         0.04 &         0.65 &                  \nodata &        62.00 &         $<$        42.25 &                  \nodata \\ 
NGC4371      &    \nodata                     &           $<$         0.74                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.29 &         0.05 &         0.16 &                  \nodata &        30.36 &         $<$        41.54 &                  \nodata \\ 
NGC4374      &    \nodata                     &                    1446.87      $\pm$       144.69 &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.23 &         0.50 &         1.16 &                    -0.24 &       114.49 &         $<$        42.21 &          $<$        0.09 \\ 
NGC4377      &    \nodata                     &           $<$         0.74                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.26 &         0.36 &         1.10 &         $>$         2.96 &        35.54 &                    41.11 &         $>$         0.41 \\ 
NGC4379      &    \nodata                     &           $<$         0.70                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.19 &         0.05 &         0.13 &                  \nodata &         6.10 &         $<$        41.06 &                  \nodata \\ 
NGC4382      &    \nodata                     &           $<$         0.68                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.39 &         0.15 &         0.08 &                  \nodata &       131.33 &         $<$        42.21 &                  \nodata \\ 
NGC4387      &    \nodata                     &           $<$         4.17                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.39 &         0.05 &         0.18 &                  \nodata &         7.35 &         $<$        41.01 &                  \nodata \\ 
NGC4406      &    \nodata                     &           $<$         3.56                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.40 &         0.11 &         0.33 &         $>$         1.76 &        84.72 &         $<$        42.18 &                  \nodata \\ 
NGC4417      &    \nodata                     &           $<$         0.70                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.22 &         0.04 &         0.12 &                  \nodata &        23.14 &         $<$        41.31 &                  \nodata \\ 
NGC4425      &    \nodata                     &           $<$         0.83                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.20 &         0.06 &         0.17 &                  \nodata &         4.87 &         $<$        41.00 &                  \nodata \\ 
NGC4429$^{\dagger}$      &    \nodata                     &           $<$         0.79                         &                   1.12       $\pm$        0.11 &         $<$         0.50                         &         $<$         0.09 &                     8.05 &         1.56 &         5.15 &                     3.43 &       148.58 &         $<$        41.89 &          $<$        0.93 \\ 
NGC4434      &    \nodata                     &           $<$         0.74                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.60 &         0.04 &         0.16 &                  \nodata &         4.99 &         $<$        41.18 &                  \nodata \\ 
NGC4435$^{\dagger}$      &    \nodata                     &                       2.16      $\pm$         0.22 &                \nodata                         &                     1.20       $\pm$        0.10 &                    -0.49 &                     7.87 &         1.99 &         4.68 &                     3.18 &       112.61 &                    41.50 &                     0.72 \\ 
NGC4442      &    \nodata                     &           $<$         0.70                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.12 &         0.13 &         0.28 &         $>$         2.47 &        47.42 &         $<$        41.61 &                  \nodata \\ 
NGC4452      &    \nodata                     &           $<$         1.12                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.19 &         0.03 &         0.10 &                  \nodata &         2.89 &         $<$        40.91 &                  \nodata \\ 
NGC4458      &    \nodata                     &           $<$         0.86                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.31 &         0.03 &         0.14 &                  \nodata &         3.28 &         $<$        40.87 &                  \nodata \\ 
NGC4459$^{\dagger}$      &    \nodata                     &                       1.83      $\pm$         0.18 &                   1.39       $\pm$        0.08 &                     0.80       $\pm$        0.10 &                     0.48 &                     8.24 &         1.87 &         4.82 &                     3.37 &       139.82 &                    41.58 &                     1.30 \\ 
NGC4461      &    \nodata                     &           $<$         1.04                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.20 &         0.02 &         0.09 &                  \nodata &        15.67 &         $<$        41.39 &                  \nodata \\ 
NGC4472      &      219.9     $\pm$       7.8 &                     123.70      $\pm$        12.37 &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.25 &         0.07 &         0.11 &                  \nodata &       192.29 &         $<$        42.47 &          $<$        1.40 \\ 
NGC4473      &    \nodata                     &           $<$         0.77                         &                \nodata                         &         $<$         2.00                         &      \nodata             &         $<$         7.07 &         0.06 &         0.11 &                  \nodata &        44.09 &         $<$        41.67 &                  \nodata \\ 
NGC4474      &    \nodata                     &           $<$         0.71                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.16 &         0.05 &         0.09 &                  \nodata &        11.92 &         $<$        41.07 &                  \nodata \\ 
NGC4476      &    \nodata                     &           $<$        16.06                         &                \nodata                         &         $<$        10.00                         &      \nodata             &                     8.05 &         0.66 &         1.84 &         $>$         1.87 &        32.48 &                    41.13 &         $>$         0.99 \\ 
NGC4477$^{\dagger}$      &    \nodata                     &           $<$         0.72                         &                \nodata                         &         $<$         0.50                         &      \nodata             &                     7.54 &         0.57 &         1.41 &         $>$         3.13 &        51.14 &         $<$        41.66 &                  \nodata \\ 
NGC4478      &    \nodata                     &           $<$        18.39                         &                \nodata                         &         $<$         5.00                         &      \nodata             &         $<$         7.28 &         0.04 &         0.08 &                  \nodata &        17.09 &         $<$        41.28 &                  \nodata \\ 
NGC4483      &    \nodata                     &           $<$         0.74                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.20 &         0.04 &         0.47 &                  \nodata &         5.05 &         $<$        40.90 &                  \nodata \\ 
NGC4486      &   138487.0     $\pm$    4858.7 &                  122193.84      $\pm$     12219.38 &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.17 &         0.39 &         0.41 &                    -2.41 &       256.31 &         $<$        42.31 &          $<$        0.54 \\ 
NGC4486A     &    \nodata                     &           $<$        24.85                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         0.00 &         0.03 &         0.26 &                  \nodata &         6.01 &         $<$        40.89 &                  \nodata \\ 
NGC4489      &    \nodata                     &           $<$         0.74                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.15 &         0.04 &         0.13 &                  \nodata &         4.10 &         $<$        40.80 &                  \nodata \\ 
NGC4494$^{\flat}$      &    \nodata                     &           $<$         0.67                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.25 &         0.19 &         0.17 &                  \nodata &        50.81 &         $<$        41.81 &                  \nodata \\ 
NGC4503      &    \nodata                     &           $<$         0.80                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.22 &         0.04 &         0.19 &                  \nodata &        21.07 &         $<$        41.45 &                  \nodata \\ 
NGC4521      &    \nodata                     &           $<$         0.76                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.97 &         0.16 &         0.17 &                  \nodata &        16.55 &         $<$        41.73 &                  \nodata \\ 
NGC4526      &       12.0     $\pm$       0.5 &                      12.00      $\pm$         1.20 &                   9.78       $\pm$        0.73 &                     3.10       $\pm$        0.20 &                     1.60 &                     8.59 &         5.56 &        17.10 &                     3.00 &       364.39 &                    42.08 &                     0.25 \\ 
NGC4528      &    \nodata                     &           $<$         0.79                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.15 &         0.04 &         0.15 &                  \nodata &         7.74 &         $<$        40.98 &                  \nodata \\ 
NGC4546      &       10.5     $\pm$       0.5 &                      10.90      $\pm$         1.09 &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         6.97 &         0.26 &         0.89 &                     1.68 &        61.37 &         $<$        41.48 &          $<$        1.02 \\ 
NGC4550      &    \nodata                     &           $<$         0.78                         &         $<$       0.25                         &         $<$         1.00                         &         $<$         0.66 &         $<$         7.24 &         0.14 &         0.25 &         $>$         2.91 &        11.63 &         $<$        41.07 &                  \nodata \\ 
NGC4551      &    \nodata                     &           $<$         0.77                         &         $<$       0.22                         &         $<$         0.50                         &         $<$         0.09 &         $<$         7.24 &         0.04 &         0.16 &                  \nodata &         6.91 &         $<$        41.03 &                  \nodata \\ 
NGC4552      &      100.1     $\pm$       3.0 &                     112.78      $\pm$        11.28 &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.28 &         0.16 &         0.53 &                     0.45 &        74.88 &         $<$        41.88 &          $<$        1.50 \\ 
NGC4564      &    \nodata                     &           $<$         0.75                         &         $<$       0.15                         &         $<$         0.50                         &         $<$         0.09 &         $<$         7.25 &         0.06 &         0.19 &                  \nodata &        19.61 &         $<$        41.39 &                  \nodata \\ 
NGC4570      &    \nodata                     &           $<$         0.73                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.47 &         0.05 &         0.11 &                  \nodata &        32.09 &         $<$        41.55 &                  \nodata \\ 
NGC4578      &    \nodata                     &           $<$         0.74                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.20 &         0.03 &         0.11 &                  \nodata &        20.03 &         $<$        41.23 &                  \nodata \\ 
\hline
\hline
\end{tabular*}
\end{minipage} 
\end{sidewaystable*}
 
\begin{sidewaystable*}
\centering
\begin{minipage}{22.5cm}
\contcaption{} 
\begin{tabular*}{22.5cm}{lccccccccccccccc}
\hline
\hline
Galaxy & $S_{\mathrm{NVSS}}$ &  $S_{\mathrm{FIRST}}$ &  $S_{\mathrm{VLA}}$ &  $S_{\mathrm{Wrobel}}$ &  $\alpha_{1.4\,\mathrm{GHz}}^{5\,\mathrm{GHz}}$ & $\log(M_{\mathrm{H}2})$ & $S_{60\, \mu\mathrm{m}}$ & $S_{100\, \mu\mathrm{m}}$ & q & $S_{22\, \mu\mathrm{m}}$ & $\log(L_{22\, \mu\mathrm{m}})$ & q$_{22\, \mu\mathrm{m}}$\\
              & (mJy) & (mJy) & (mJy) & (mJy) &   & (M$_{\odot}$)			& (Jy) 					& (Jy)				      &						 	 & (mJy) & (erg~s$^{-1}$)				& \\
(1) & (2) & (3) & (4)  & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) \\
\hline
NGC4596$^{\dagger}$      &    \nodata                     &           $<$         0.72                         &         $<$       0.14                         &         $<$         0.50                         &         $<$         0.09 &                     7.31 &         0.40 &         0.75 &         $>$         3.63 &        41.61 &         $<$        41.61 &                  \nodata \\ 
NGC4608      &    \nodata                     &           $<$         0.74                         &                \nodata                         &         $<$         1.00                         &      \nodata             &         $<$         7.30 &         0.03 &         0.24 &                  \nodata &        12.12 &         $<$        41.34 &                  \nodata \\ 
NGC4612      &    \nodata                     &           $<$         0.72                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.20 &         0.04 &         0.09 &                  \nodata &        14.16 &         $<$        41.18 &                  \nodata \\ 
NGC4621$^{\flat}$      &    \nodata                     &           $<$         0.70                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.13 &         0.05 &         0.09 &                  \nodata &        55.41 &         $<$        41.82 &                  \nodata \\ 
NGC4623      &    \nodata                     &           $<$         0.73                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.21 &         0.02 &         0.12 &                  \nodata &        14.11 &         $<$        40.86 &                  \nodata \\ 
NGC4624      &    \nodata                     &           $<$         0.68                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.30 &         0.03 &         0.05 &                  \nodata &        38.16 &         $<$        41.63 &                  \nodata \\ 
NGC4636      &       77.8     $\pm$       2.8 &                      56.91      $\pm$         5.69 &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         6.87 &         0.14 &         0.17 &                  \nodata &        97.99 &         $<$        41.91 &          $<$        0.22 \\ 
NGC4638      &    \nodata                     &           $<$         0.73                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.30 &      \nodata &      \nodata &                  \nodata &        12.78 &         $<$        41.37 &                  \nodata \\ 
NGC4643$^{\dagger}$      &    \nodata                     &           $<$         0.70                         &                   0.41       $\pm$        0.07 &      \nodata                                     &      \nodata             &                     7.27 &         0.62 &         2.06 &                     3.48 &        87.17 &         $<$        41.64 &          $<$        0.71 \\ 
NGC4649      &       29.1     $\pm$       1.3 &                      16.54      $\pm$         1.65 &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.44 &         0.78 &         1.09 &                     1.80 &       465.97 &                    42.14 &                     1.80 \\ 
NGC4660      &    \nodata                     &           $<$         0.72                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.19 &         0.05 &         0.10 &                  \nodata &        22.49 &         $<$        41.24 &                  \nodata \\ 
NGC4684      &        7.1     $\pm$       0.5 &                       5.57      $\pm$         0.56 &                   5.31       $\pm$        0.25 &      \nodata                                     &      \nodata             &                     7.21 &         1.27 &         2.15 &                     2.44 &       247.27 &                    41.81 &                     0.70 \\ 
NGC4690      &    \nodata                     &           $<$         0.70                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         8.01 &         0.06 &         0.15 &                  \nodata &         3.49 &         $<$        41.35 &                  \nodata \\ 
NGC4694$^{\dagger}$$^{\spadesuit}$      &        3.5     $\pm$       0.5 &           $<$         0.70                         &                   1.44       $\pm$        0.08 &         $<$         0.50                         &         $<$         0.09 &                     8.01 &         1.24 &         3.02 &                     3.16 &       116.51 &                    41.68 &                     1.03 \\ 
NGC4697$^{\dagger}$$^{\flat}$      &    \nodata                     &           $<$         0.79                         &         $<$       0.19                         &      \nodata                                     &      \nodata             &         $<$         6.86 &         0.46 &         1.24 &         $>$         3.63 &        92.89 &         $<$        41.73 &                  \nodata \\ 
NGC4710      &       18.7     $\pm$       1.0 &                      14.80      $\pm$         1.48 &                  13.53       $\pm$        0.83 &                     8.80       $\pm$        1.10 &                     2.47 &                     8.72 &         5.73 &        14.79 &                     2.81 &       434.47 &                    42.25 &                     0.93 \\ 
NGC4733      &    \nodata                     &           $<$         0.69                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.28 &         0.04 &         0.11 &                  \nodata &         7.72 &         $<$        40.88 &                  \nodata \\ 
NGC4753$^{\dagger}$$^{\spadesuit}$      &    \nodata                     &           $<$         0.72                         &                   1.14       $\pm$        0.12 &      \nodata                                     &      \nodata             &                     8.55 &         2.57 &         9.01 &                     3.65 &       239.86 &                    42.15 &                     1.95 \\ 
NGC4754      &    \nodata                     &           $<$         0.76                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.18 &         0.04 &         0.12 &                  \nodata &        39.23 &         $<$        41.62 &                  \nodata \\ 
NGC4762      &    \nodata                     &           $<$         0.71                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.48 &         0.05 &         0.08 &                  \nodata &        31.45 &         $<$        41.95 &                  \nodata \\ 
NGC4803      &    \nodata                     &           $<$         0.76                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.98 &      \nodata &      \nodata &                  \nodata &         0.29 &         $<$        41.07 &                  \nodata \\ 
NGC5103      &    \nodata                     &           $<$         0.81                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.58 &      \nodata &      \nodata &                  \nodata &         4.36 &         $<$        41.11 &                  \nodata \\ 
NGC5173      &    \nodata                     &                       1.02      $\pm$         0.10 &                   1.37       $\pm$        0.08 &      \nodata                                     &      \nodata             &                     8.28 &         0.35 &         0.53 &                     2.52 &        18.06 &                    41.55 &                     0.38 \\ 
NGC5198      &        3.6     $\pm$       0.4 &                       2.80      $\pm$         0.28 &                \nodata                         &                     1.50       $\pm$        0.10 &                    -0.52 &         $<$         7.89 &         0.04 &         0.08 &                  \nodata &         8.37 &         $<$        41.80 &          $<$        1.26 \\ 
NGC5273      &        3.5     $\pm$       0.4 &                       2.90      $\pm$         0.29 &                   2.80       $\pm$        0.26 &                     1.20       $\pm$        0.10 &                     0.81 &                     7.31 &         0.90 &         1.56 &                     2.64 &        88.71 &                    41.51 &                     0.93 \\ 
NGC5308      &    \nodata                     &           $<$         0.78                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.88 &         0.04 &         0.09 &                  \nodata &        12.37 &         $<$        41.81 &                  \nodata \\ 
NGC5322      &       78.4     $\pm$       2.8 &                      40.78      $\pm$         4.08 &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.76 &         0.42 &         1.00 &                     1.23 &        54.30 &         $<$        42.27 &          $<$        1.38 \\ 
NGC5342      &    \nodata                     &           $<$         0.76                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.79 &      \nodata &      \nodata &                  \nodata &         1.76 &         $<$        41.21 &                  \nodata \\ 
NGC5353      &       40.5     $\pm$       1.3 &                      38.30      $\pm$         3.83 &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         8.12 &         0.32 &         1.45 &                     1.30 &        42.97 &         $<$        42.21 &          $<$        1.40 \\ 
NGC5355      &    \nodata                     &           $<$         0.71                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.94 &         0.04 &         0.07 &                  \nodata &         5.29 &         $<$        41.12 &                  \nodata \\ 
NGC5358      &    \nodata                     &           $<$         0.68                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.92 &      \nodata &      \nodata &                  \nodata &         1.00 &         $<$        40.97 &                  \nodata \\ 
NGC5379      &    \nodata                     &           $<$         0.77                         &                   0.55       $\pm$        0.06 &      \nodata                                     &      \nodata             &                     8.33 &         0.28 &         1.30 &                  \nodata &        42.22 &                    41.76 &                     1.02 \\ 
NGC5422      &    \nodata                     &           $<$         0.67                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.78 &         0.07 &         0.37 &         $>$         2.44 &        10.48 &         $<$        41.64 &                  \nodata \\ 
NGC5473      &    \nodata                     &           $<$         0.69                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.85 &         0.09 &         0.36 &         $>$         2.46 &        16.87 &         $<$        41.86 &                  \nodata \\ 
NGC5475      &        7.9     $\pm$       0.5 &                       7.61      $\pm$         0.76 &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.72 &      \nodata &      \nodata &                  \nodata &         9.41 &         $<$        41.31 &          $<$        1.56 \\ 
NGC5481      &    \nodata                     &           $<$         0.70                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.60 &         0.03 &         0.20 &                  \nodata &         2.42 &         $<$        41.23 &                  \nodata \\ 
NGC5485$^{\flat}$      &    \nodata                     &           $<$         0.76                         &                \nodata                         &         $<$         1.00                         &      \nodata             &         $<$         7.60 &         0.15 &         0.96 &         $>$         2.78 &        22.18 &         $<$        41.61 &                  \nodata \\ 
NGC5493      &    \nodata                     &           $<$         0.76                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.98 &         0.04 &         0.11 &                  \nodata &        14.53 &         $<$        41.96 &                  \nodata \\ 
NGC5500      &    \nodata                     &           $<$         0.72                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.82 &      \nodata &      \nodata &                  \nodata &         2.04 &         $<$        40.93 &                  \nodata \\ 
NGC5507      &    \nodata                     &           $<$         0.66                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.70 &         0.38 &         0.66 &                  \nodata &         6.64 &         $<$        41.44 &                  \nodata \\ 
NGC5557      &    \nodata                     &           $<$         0.70                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.92 &         0.04 &         0.09 &                  \nodata &        17.77 &         $<$        42.11 &                  \nodata \\ 
\hline
\hline
\end{tabular*}
\end{minipage} 
\end{sidewaystable*}
 
\begin{sidewaystable*}
\centering
\begin{minipage}{22.5cm}
\contcaption{} 
\begin{tabular*}{22.5cm}{lccccccccccccccc}
\hline
\hline
Galaxy & $S_{\mathrm{NVSS}}$ &  $S_{\mathrm{FIRST}}$ &  $S_{\mathrm{VLA}}$ &  $S_{\mathrm{Wrobel}}$ &  $\alpha_{1.4\,\mathrm{GHz}}^{5\,\mathrm{GHz}}$ & $\log(M_{\mathrm{H}2})$ & $S_{60\, \mu\mathrm{m}}$ & $S_{100\, \mu\mathrm{m}}$ & q & $S_{22\, \mu\mathrm{m}}$ & $\log(L_{22\, \mu\mathrm{m}})$ & q$_{22\, \mu\mathrm{m}}$\\
              & (mJy) & (mJy) & (mJy) & (mJy) &   & (M$_{\odot}$)			& (Jy) 					& (Jy)				      &						 	 & (mJy) & (erg~s$^{-1}$)				& \\
(1) & (2) & (3) & (4)  & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) \\
\hline
NGC5574      &    \nodata                     &           $<$         0.75                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.51 &         0.04 &         0.50 &                  \nodata &         8.91 &         $<$        41.08 &                  \nodata \\ 
NGC5576      &    \nodata                     &           $<$         0.75                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.60 &         0.09 &         0.21 &         $>$         2.30 &        20.04 &         $<$        41.82 &                  \nodata \\ 
NGC5582      &    \nodata                     &           $<$         0.69                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.67 &         0.04 &         0.10 &                  \nodata &         5.31 &         $<$        41.47 &                  \nodata \\ 
NGC5611      &    \nodata                     &           $<$         0.52                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.57 &         0.04 &         0.11 &                  \nodata &         3.09 &         $<$        41.04 &                  \nodata \\ 
NGC5631$^{\flat}$      &    \nodata                     &           $<$         0.72                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.68 &         0.22 &         1.04 &         $>$         2.88 &        22.99 &         $<$        41.64 &                  \nodata \\ 
NGC5638      &    \nodata                     &           $<$         0.77                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.60 &         0.03 &         0.45 &                  \nodata &        15.95 &         $<$        41.68 &                  \nodata \\ 
NGC5687      &    \nodata                     &           $<$         0.73                         &                \nodata                         &         $<$         1.00                         &      \nodata             &         $<$         7.64 &         0.10 &         0.50 &         $>$         2.54 &         8.28 &         $<$        41.45 &                  \nodata \\ 
NGC5770      &    \nodata                     &           $<$         0.76                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.34 &         0.03 &         0.14 &                  \nodata &         6.17 &         $<$        41.02 &                  \nodata \\ 
NGC5813      &       14.8     $\pm$       1.0 &                       5.94      $\pm$         0.59 &                \nodata                         &                     2.10       $\pm$        0.10 &                    -0.86 &         $<$         7.69 &         0.02 &         0.10 &                  \nodata &        31.33 &         $<$        42.20 &          $<$        1.51 \\ 
NGC5831      &    \nodata                     &           $<$         0.74                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.85 &      \nodata &      \nodata &                  \nodata &        13.94 &         $<$        41.64 &                  \nodata \\ 
NGC5838      &        2.6     $\pm$       0.4 &                       2.42      $\pm$         0.24 &                \nodata                         &                     2.00       $\pm$        0.10 &                    -0.16 &         $<$         7.56 &         0.73 &         1.67 &                     2.69 &        60.64 &         $<$        41.81 &          $<$        1.42 \\ 
NGC5839      &    \nodata                     &           $<$         0.72                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.38 &         0.04 &         0.09 &                  \nodata &         6.20 &         $<$        41.17 &                  \nodata \\ 
NGC5845      &    \nodata                     &           $<$         0.68                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.50 &         0.17 &         0.23 &         $>$         2.52 &         9.14 &         $<$        41.33 &                  \nodata \\ 
NGC5846      &       21.0     $\pm$       1.3 &                      13.69      $\pm$         1.37 &                \nodata                         &                     5.30       $\pm$        0.30 &                    -0.79 &         $<$         7.78 &         0.04 &         0.13 &                  \nodata &        46.94 &         $<$        42.17 &          $<$        1.80 \\ 
NGC5854      &    \nodata                     &           $<$         0.76                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.60 &         0.03 &         0.19 &                  \nodata &        14.70 &         $<$        41.48 &                  \nodata \\ 
NGC5864      &    \nodata                     &           $<$         0.75                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.74 &         0.03 &         0.38 &                  \nodata &        11.90 &         $<$        41.61 &                  \nodata \\ 
NGC5866      &       21.8     $\pm$       1.1 &                      16.86      $\pm$         1.69 &                  20.83       $\pm$        3.81 &                     7.40       $\pm$        0.30 &                     2.33 &                     8.47 &         5.07 &        18.68 &                     2.69 &       229.07 &                    41.78 &                    -0.42 \\ 
NGC5869      &    \nodata                     &           $<$         0.76                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.63 &      \nodata &      \nodata &                  \nodata &        10.31 &         $<$        41.47 &                  \nodata \\ 
NGC6010      &    \nodata                     &           $<$         0.72                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.78 &      \nodata &      \nodata &                  \nodata &        10.63 &         $<$        41.57 &                  \nodata \\ 
NGC6014      &        4.1     $\pm$       0.4 &                       3.74      $\pm$         0.37 &                   4.13       $\pm$        0.35 &                     1.20       $\pm$        0.10 &                     0.81 &                     8.77 &         1.18 &         1.86 &                     2.60 &       130.25 &                    42.42 &                    -0.78 \\ 
NGC6017      &    \nodata                     &           $<$         0.70                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.73 &         0.33 &         0.43 &         $>$         2.79 &        17.38 &                    41.25 &         $>$         2.04 \\ 
NGC6149      &    \nodata                     &           $<$         0.73                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.90 &      \nodata &      \nodata &                  \nodata &         5.83 &         $<$        41.20 &                  \nodata \\ 
NGC6278$^{\flat}$      &    \nodata                     &           $<$         0.72                         &                \nodata                         &                     1.20       $\pm$        0.10 &         $>$         0.42 &         $<$         7.98 &         0.02 &         0.32 &                  \nodata &        11.92 &         $<$        41.84 &                  \nodata \\ 
NGC6547$^{\spadesuit}$      &    \nodata                     &                    \nodata                         &                   2.48       $\pm$        0.12 &      \nodata                                     &      \nodata             &         $<$         8.00 &      \nodata &      \nodata &                  \nodata &         4.08 &         $<$        41.60 &          $<$       -1.10 \\ 
NGC6548      &    \nodata                     &                    \nodata                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.58 &         0.04 &         0.12 &                  \nodata &        17.41 &         $<$        41.44 &                  \nodata \\ 
NGC6703      &    \nodata                     &                    \nodata                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.62 &         0.07 &         0.20 &                  \nodata &        19.80 &         $<$        41.70 &                  \nodata \\ 
NGC6798      &    \nodata                     &                    \nodata                         &                   0.23       $\pm$        0.05 &      \nodata                                     &      \nodata             &                     7.83 &      \nodata &      \nodata &                  \nodata &        16.07 &         $<$        41.57 &          $<$        2.12 \\ 
NGC7280      &    \nodata                     &                    \nodata                         &                \nodata                         &         $<$         0.50                         &      \nodata             &         $<$         7.49 &         0.20 &         0.42 &                  \nodata &        14.03 &         $<$        41.29 &                  \nodata \\ 
NGC7332      &    \nodata                     &                    \nodata                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.41 &         0.21 &         0.41 &                  \nodata &        30.25 &         $<$        41.66 &                  \nodata \\ 
NGC7454      &    \nodata                     &                    \nodata                         &         $<$       0.14                         &         $<$         0.50                         &         $<$         0.09 &         $<$         7.39 &         0.19 &         0.24 &                  \nodata &         2.29 &         $<$        41.36 &                  \nodata \\ 
NGC7457$^{\dagger}$      &    \nodata                     &                    \nodata                         &         $<$       0.14                         &      \nodata                                     &      \nodata             &         $<$         6.96 &         0.11 &         0.45 &         $>$         3.23 &        16.02 &         $<$        41.11 &                  \nodata \\ 
NGC7465      &       19.1     $\pm$       1.1 &                    \nodata                         &                  15.80       $\pm$        0.87 &                     3.70       $\pm$        0.20 &                     1.75 &                     8.79 &         5.47 &         8.14 &                     2.67 &       288.91 &                    42.60 &                     1.72 \\ 
NGC7693      &    \nodata                     &           $<$         0.67                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.86 &      \nodata &      \nodata &                  \nodata &         0.16 &         $<$        40.79 &                  \nodata \\ 
NGC7710      &    \nodata                     &           $<$         1.85                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.80 &      \nodata &      \nodata &                  \nodata &         1.61 &         $<$        40.96 &                  \nodata \\ 
PGC016060$^{\dagger}$    &    \nodata                     &                    \nodata                         &         $<$       0.30                         &      \nodata                                     &      \nodata             &                     8.26 &         0.32 &         1.18 &         $>$         3.35 &        22.38 &                    41.66 &         $>$         1.15 \\ 
PGC028887    &    \nodata                     &           $<$         0.70                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         8.03 &      \nodata &      \nodata &                  \nodata &         0.46 &         $<$        41.07 &                  \nodata \\ 
PGC029321    &        8.7     $\pm$       0.5 &                       8.30      $\pm$         0.83 &                   9.02       $\pm$        0.39 &      \nodata                                     &      \nodata             &                     8.53 &         1.14 &         0.90 &                     2.13 &       228.22 &                    42.79 &                     2.00 \\ 
PGC035754    &    \nodata                     &           $<$         0.78                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.90 &      \nodata &      \nodata &                  \nodata &         0.26 &         $<$        40.92 &                  \nodata \\ 
PGC042549    &    \nodata                     &           $<$         1.42                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         8.07 &      \nodata &      \nodata &                  \nodata &         8.90 &                    41.23 &         $>$        -0.56 \\ 
PGC044433    &    \nodata                     &           $<$         0.67                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.98 &      \nodata &      \nodata &                  \nodata &         0.18 &         $<$        41.06 &                  \nodata \\ 
PGC050395    &    \nodata                     &           $<$         0.68                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.87 &      \nodata &      \nodata &                  \nodata &         1.52 &         $<$        40.93 &                  \nodata \\ 
\hline
\hline
\end{tabular*}
\end{minipage} 
\end{sidewaystable*}
 
\begin{sidewaystable*}
\centering
\begin{minipage}{22.5cm}
\contcaption{} 
\begin{tabular*}{22.5cm}{lccccccccccccccc}
\hline
\hline
Galaxy & $S_{\mathrm{NVSS}}$ &  $S_{\mathrm{FIRST}}$ &  $S_{\mathrm{VLA}}$ &  $S_{\mathrm{Wrobel}}$ &  $\alpha_{1.4\,\mathrm{GHz}}^{5\,\mathrm{GHz}}$ & $\log(M_{\mathrm{H}2})$ & $S_{60\, \mu\mathrm{m}}$ & $S_{100\, \mu\mathrm{m}}$ & q & $S_{22\, \mu\mathrm{m}}$ & $\log(L_{22\, \mu\mathrm{m}})$ & q$_{22\, \mu\mathrm{m}}$\\
              & (mJy) & (mJy) & (mJy) & (mJy) &   & (M$_{\odot}$)			& (Jy) 					& (Jy)				      &						 	 & (mJy) & (erg~s$^{-1}$)				& \\
(1) & (2) & (3) & (4)  & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) \\
\hline
PGC051753    &    \nodata                     &           $<$         0.69                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.92 &      \nodata &      \nodata &                  \nodata &         0.55 &         $<$        40.93 &                  \nodata \\ 
PGC054452    &    \nodata                     &           $<$         0.73                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.73 &      \nodata &      \nodata &                  \nodata &         1.70 &         $<$        40.80 &                  \nodata \\ 
PGC056772    &        3.0     $\pm$       0.4 &                       3.30      $\pm$         0.33 &                   3.14       $\pm$        0.14 &      \nodata                                     &      \nodata             &                     8.19 &         0.92 &         0.99 &                     2.50 &        90.36 &                    42.35 &                     0.19 \\ 
PGC058114    &       11.9     $\pm$       0.9 &                    \nodata                         &                   8.83       $\pm$        0.38 &      \nodata                                     &      \nodata             &                     8.60 &         3.19 &         4.11 &                     2.62 &       359.39 &                    42.52 &                    -2.68 \\ 
PGC061468    &    \nodata                     &                    \nodata                         &         $<$       0.18                         &      \nodata                                     &      \nodata             &                     8.00 &      \nodata &      \nodata &                  \nodata &        11.07 &                    41.32 &         $>$         0.98 \\ 
PGC071531    &    \nodata                     &                    \nodata                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.65 &      \nodata &      \nodata &                  \nodata &         1.90 &         $<$        40.86 &                  \nodata \\ 
PGC170172    &    \nodata                     &           $<$         0.70                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.97 &      \nodata &      \nodata &                  \nodata &         1.33 &         $<$        40.92 &                  \nodata \\ 
UGC03960     &    \nodata                     &           $<$         0.70                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.81 &      \nodata &      \nodata &                  \nodata &         1.28 &         $<$        40.92 &                  \nodata \\ 
UGC04551     &    \nodata                     &           $<$         0.71                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.62 &         0.03 &         0.06 &                  \nodata &         1.76 &         $<$        41.33 &                  \nodata \\ 
UGC05408     &        4.0     $\pm$       0.4 &                       2.58      $\pm$         0.26 &                   3.78       $\pm$        0.17 &      \nodata                                     &      \nodata             &                     8.32 &         1.37 &         1.84 &                     2.62 &       140.46 &                    42.68 &                     1.53 \\ 
UGC06062     &    \nodata                     &           $<$         0.85                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.93 &      \nodata &      \nodata &                  \nodata &         5.13 &         $<$        41.29 &                  \nodata \\ 
UGC06176     &        7.8     $\pm$       0.5 &                       6.04      $\pm$         0.60 &                   6.17       $\pm$        0.27 &      \nodata                                     &      \nodata             &                     8.58 &      \nodata &      \nodata &                  \nodata &       181.28 &                    42.67 &                     0.75 \\ 
UGC08876     &    \nodata                     &           $<$         0.70                         &                \nodata                         &      \nodata                                     &      \nodata             &         $<$         7.80 &      \nodata &      \nodata &                  \nodata &         0.53 &         $<$        41.11 &                  \nodata \\ 
UGC09519$^{\dagger}$$^{\spadesuit}$     &    \nodata                     &           $<$         0.65                         &                   0.45       $\pm$        0.06 &      \nodata                                     &      \nodata             &                     8.77 &         0.38 &         0.94 &                     3.19 &        26.67 &                    41.47 &                    -0.18 \\ 
\hline
\hline
\end{tabular*}
